EdgeWizard: Motion-Resilient EEG Wearable with On-Device Processing

Existing EEG systems struggle with degraded signal fidelity under motion and limited responsiveness due to latency and power constraints of tethered processing - limiting their use in real-world Brain-Computer Interface (BCI) applications. We present EdgeWizard, a fully integrated, motion-resilient EEG wearable that combines spring-loaded dry electrodes, a six-layer flexible PCB with a dedicated noise electrode layer, and a low-power SoC with a coarse-grained reconfigurable accelerator (CGRA). To enable efficient edge inference, we developed LPEEGNet, a 6-bit quantized, hardware-aware EEGNet variant that achieves 794x speedup and 25x memory reduction over the float32 baseline at 59.2GOPS/W. In a 15-participant IRB-approved trials, EdgeWizard achieved 95% Steady State Visual Evoked Potential (SSVEP) classification accuracy while users were walking at 3km/h, with end-to-end latency at 34.1ms and 71mW total power consumption (23 hours on a 500 mAh battery). To demonstrate the system's architectural robustness, we further validated the CGRA running LPEEGNet using the Siena Scalp EEG dataset, achieving 94.96% balanced accuracy, nearly matching the performance of the full-precision EEGNet (95.21%) across high-density, wet-electrode clinical data.

==> diagrams/edgewizard_latency.tex <==
\begin{tikzpicture}
% \definecolor{customyellow}{HTML}{f8e3a8} 
\definecolor{customyellow}{HTML}{fbe4a2} 
\definecolor{customblue}{HTML}{cfeffa}
 \piechartthreed[scale=0.35,
                   background color=orange!50,
                   mix color= gray]
                   {169.362/burntOrange,0/manatee,5.293/softOrange,9.421/lightPeach,175.924/lavender}
% \draw[black] (pc 1) coordinate (s1) node{16 ms};
% \draw[black] (pc 3) coordinate (s1) node{0.5 ms};
% \draw[black] (pc 4) coordinate (s1) node{0.89 ms};
% \draw[black] (pc 5) coordinate (s1) node{16.62 ms};

\draw[black] (pc 1) coordinate (s1) node{16 ms};

% \draw[black] (pc 3) coordinate (s1) node{1.5\%};
\coordinate (wedge3) at (pc 3);
\coordinate (label3) at ($(wedge3) + (0.25, 1)$);  
\draw[-, thick] (wedge3) -- (label3) node[above]{0.5 ms};

% \draw[black] (pc 4) coordinate (s1) node{2.6\%};
\coordinate (wedge4) at (pc 4);
\coordinate (label4) at ($(wedge4) + (-0.25, 1.5)$);  
\coordinate (wedge4left) at ($(wedge4) + (-0.2, 0)$);
\draw[-, thick] (wedge4left) -- (label4) node[above]{0.89 ms};



\draw[black] (pc 5) coordinate (s1) node{16.62 ms};
\end{tikzpicture}



==> diagrams/edgewizard_power.tex <==
\begin{tikzpicture}
% \definecolor{customyellow}{HTML}{f8e3a8}
\definecolor{customyellow}{HTML}{fbe4a2} 
\definecolor{customblue}{HTML}{cfeffa}
 \piechartthreed[scale=0.35,
                   background color=orange!50,
                   mix color= gray]
                   {33.408/burntOrange,0/manatee,277.272/softOrange,0/lightPeach,49.32/lavender}
% \draw[black] (pc 1) coordinate (s1) node{6.59mW (Rocket Core)};

\coordinate (wedge1) at (pc 1);
\coordinate (label1) at ($(wedge1) + (-0.8, 1)$);  % Adjust position as needed
\draw[-, thick] (wedge1) -- (label1) node[above]{6.59\,mW (Rocket Core)};
% \draw[-, thick] (wedge1) -- (label1) 
%     node[above, align=left]{6.59\,mW\\(Rocket Core)};

\draw[black] (pc 3) coordinate (s1) node{54.7mW};
\draw[black] (pc 5) coordinate (s1) node{9.73mW};
\end{tikzpicture}



==> diagrams/legend.tex <==
%\definecolor{customyellow}{HTML}{f8e3a8} 
\definecolor{customyellow}{HTML}{fbe4a2} 
\definecolor{customblue}{HTML}{cfeffa}
\begin{tikzpicture}
[
  acc/.style={shape=rectangle, draw=black,fill=lavender, line width=0.1},
  other/.style={shape=rectangle, draw=black,fill=manatee, line width=0.1},
  adc/.style={shape=rectangle, draw=black,fill=softOrange, line width=0.1},
  wireless/.style={shape=rectangle, draw=black,fill=lightPeach, line width=0.1},
  controller/.style={shape=rectangle, draw=black,fill=burntOrange, line width=0.1}]
  \matrix [node font=\scriptsize\large] at (-2,0) {
  \node [controller,label=right:Controller] {}; &
  \node [acc,label=right:Accelerator] {}; &
  \node [wireless,label=right:Wireless] {}; &
  \node [adc,label=right:ADC] {};\\
};
\end{tikzpicture}

==> diagrams/legend_latency.tex <==
\begin{tikzpicture}
[
  inference/.style={shape=rectangle, draw=black,fill=lavender, line width=0.1},
  other/.style={shape=rectangle, draw=black,fill=manatee, line width=0.1},
  notch/.style={shape=rectangle, draw=black,fill=softOrange, line width=0.1},
  bpf/.style={shape=rectangle, draw=black,fill=lightPeach, line width=0.1},
  getsamples/.style={shape=rectangle, draw=black,fill=burntOrange, line width=0.1}]
  
  \matrix [node font=\scriptsize\large] at (-2,0) {
  \node [inference,label=right:Inference] {}; &
  \node [notch,label=right:Notch] {}; &
  \node [bpf,label=right:BPF] {}; &
  \node [getsamples,label=right:Get Samples] {};\\
};
\end{tikzpicture}

% /burntOrange,0/manatee,5.293/softOrange,9.421/lightPeach,175.924/lavender

==> diagrams/walkingwizard_latency.tex <==
\begin{tikzpicture}
% \definecolor{customyellow}{HTML}{f8e3a8} 
\definecolor{customyellow}{HTML}{fbe4a2} 
\definecolor{customblue}{HTML}{cfeffa}
 \piechartthreed[scale=0.45,
                   background color=orange!50,
                   mix color= gray]
                   {79.48/burntOrange,0/manatee, 1.7/softOrange, 3.19/lightPeach, 275.63/lavender}
\draw[black] (pc 1) coordinate (s1) node{448.54 ms};


%\draw[black] (pc 3) coordinate (s1) node{9.6 ms};
\coordinate (wedge3) at (pc 3);
\coordinate (label3) at ($(wedge3) + (1.25, 0.25)$);  
\draw[-, thick] (wedge3) -- (label3) node[right]{9.6 ms};

%\draw[black] (pc 4) coordinate (s1) node{18 ms};
\coordinate (wedge4) at (pc 4);
\coordinate (label4) at ($(wedge4) + (-1.5, 0.5)$);  
\draw[-, thick] (wedge4) -- (label4) node[left]{18 ms};

\draw[black] (pc 5) coordinate (10,-1.2) node{1555.51 ms};
%\draw[black] (pc 5) coordinate (10,-1.2) node{\shortstack{92.59 ms (210MHz)\\ 1555.51 ms (12.5MHz)}};
%\draw[black] (pc 5) coordinate (s1) node[align=center]{92.59 ms (210MHz) \\ 1555.51 ms (12.5MHz)};

% total = 2031.65

% \draw[black] (pc 1) coordinate (s1) node{18\%};
% \draw[black] (pc 3) coordinate (s1) node{5.6\%};
% \draw[black] (pc 4) coordinate (s1) node{13.9\%};
% \draw[black] (pc 5) coordinate (s1) node{62.5\%};
\end{tikzpicture}



==> diagrams/walkingwizard_power.tex <==
\begin{tikzpicture}
% \definecolor{customyellow}{HTML}{f8e3a8} 
\definecolor{customyellow}{HTML}{fbe4a2} 
\definecolor{customblue}{HTML}{cfeffa}
 \piechartthreed[scale=0.45,
                   background color=orange!50,
                   mix color= gray]
                   {156.312/burntOrange,0/manatee,103.644/softOrange,100.044/lightPeach,0/lavender}
% \draw[black] (pc 1) coordinate (s1) node{43.42\% (PIC32)};
% \draw[black] (pc 3) coordinate (s1) node{28.79\%};
% \draw[black] (pc 4) coordinate (s1) node{27.79\%};
\draw[black] (pc 1) coordinate (s1) node{82.5mW (PIC32)};
\draw[black] (pc 3) coordinate (s1) node{54.7mW};
\draw[black] (pc 4) coordinate (s1) node{52.8mW};
\end{tikzpicture}
